Revisiting Inferential Benchmarks for Knowledge Graph Completion

Knowledge Graph (KG) completion is the problem of extending an incomplete KG with missing facts. A key feature of Machine Learning approaches for KG completion is their ability to learn inference patterns, so that the predicted facts are the results of applying these patterns to the KG. Standard completion benchmarks, however, are not well-suited for evaluating models' abilities to learn patterns, because the training and test sets of these benchmarks are a random split of a given KG and hence do not capture the causality of inference patterns. We propose a novel approach for designing KG completion benchmarks based on the following principles: there is a set of logical rules so that the missing facts are the results of the rules' application; the training set includes both premises matching rule antecedents and the corresponding conclusions; the test set consists of the results of applying the rules to the training set; the negative examples are designed to discourage the models from learning rules not entailed by the rule set. We use our methodology to generate several benchmarks and evaluate a wide range of existing KG completion systems. Our results provide novel insights on the ability of existing models to induce inference patterns from incomplete KGs.

==> figure_procedure.tex <==
\begin{figure*}[t]
\subfigure[\hspace{-6pt}]{
\begin{minipage}[t]{0.64\textwidth}
\centering
%\begin{tikzpicture}[font=\sffamily\sansmath\small, every node/.style={scale=0.6}]
\begin{tikzpicture}[every node/.style={scale=0.6}]
\usetikzlibrary{shapes}
\tikzstyle{existing_user} = [draw, circle]
\tikzstyle{new_user} = [draw, circle, dashed]
\tikzstyle{existing_node} = [draw, rectangle]
\tikzstyle{item} = [align=left, fill=white]
\tikzstyle{rule} = [draw, rectangle]
\tikzstyle{rule2} = [draw, dotted, thick, rectangle]
\tikzstyle{rule3} = [draw, ellipse]
\tikzstyle{new_node} = [draw, rectangle, dashed]
\tikzstyle{known_edge} = [draw,->, thick]
\tikzstyle{predicted_edge} = [draw,->, dotted, thick]


\foreach \pos/\name/\label in {{(-1.9,0.35)/dataset1/KG $\mathcal{K}$}, {(1.02,0.7)/dataset2/KG $\mathcal{K}$},
{(6.1,1.2)/dataset3/$\mathcal{K}$}},
    \node[rule] (\name) at \pos {\label};
\foreach \pos/\name/\label in {{(-1.9,-1)/patterns/Inference patterns $\mathfrak{P}$ }},
    \node[rule3][align=center, text width=1.8cm] (\name) at \pos {\label};
\node[draw, dotted, thick, rectangle,align=center, text width=1.2cm] (new) at (3.6,-0.3) {$\mathcal{T}_\mathcal{R}(\mathcal{K})$};
\foreach \pos/\name/\label in {
{(5,1.2)/train/$\left(\bigcup\nolimits_{r\in \mathcal{R}}{\mathcal{P}_\text{train}^r}\right)$}, {(5.35,-0.3)/valid/$\left(\bigcup\nolimits_{r\in \mathcal{R}}{\mathcal{P}_\text{valid}^r}\right)\setminus \mathcal{P}_\text{train}$},
{(5.1,-1.8)/test/$\left(\bigcup\nolimits_{r\in \mathcal{R}}{\mathcal{P}_\text{test}^r}\right) \setminus \left(\mathcal{P}_\text{train} \cup \mathcal{P}_\text{valid}\right)$}},
    \node[rule2] (\name) at \pos {\label};
\foreach \pos/\name/\label in {{(1,-0.3)/rules/Rule set $\mathcal{R}$ }},
    \node[rule3][align=center, text width=1.2cm] (\name) at \pos {\label};

\foreach \pos/\name/\label in {{(7.88,1.2)/training_set/Positive training set $\mathcal{P}_\text{train}$},
{(7.88,0.3)/training_set2/Negative training set $\mathcal{N}_\text{train}$},
{(8.05,-0.3)/validation_set/Positive validation set
$\mathcal{P}_\text{valid}$},
{(8.05,-1.2)/validation_set2/Negative validation set $\mathcal{N}_\text{valid}$},
{(7.95,-1.8)/test_set/Positive test set
$\mathcal{P}_\text{test}$},
{(7.95,-2.7)/test_set2/Negative test set $\mathcal{N}_\text{test}$}},
    \node[rule] (\name) at \pos {\label};

\foreach \pos/\name/\label in {{(-1.9,-0.3)/plus/+}, 
{(1.02,0.3)/plus2/+},{(-1.2,-0.3)/start/$ $}, {(0.3,-0.3)/end/$ $},
{(1.7,-0.3)/start2/$ $}, {(3.1,-0.3)/end2/$ $},
{(-0.5,0.5)/rule/Rule}, {(-0.5,0.2)/generation/generation}, 
{(2.3,0.5)/rule2/Rule}, {(2.3,0.2)/application/application}, {(5.8,1.2)/plus3/+},
{(6.5,1.2)/eq1/$=~$},
{(6.58,-0.3)/eq2/$=~$},
{(6.75,-1.8)/eq3/$=~$}}
    \node[item] (\name) at \pos {\label};
\foreach \source/ \dest / \weight in 
{
start/end/$ $,
start2/end2/$ $,
new/train/$ $,
new/valid/$ $,
new/test/$ $
}
    \path[known_edge] (\source) -- node[] {$\footnotesize\text{\weight}$} (\dest);
\foreach \source/ \dest / \weight in 
{training_set/training_set2/Negative example generation,
validation_set/validation_set2/Negative example generation,
test_set/test_set2/Negative example generation
}
    \path[known_edge] (\source) -- node[fill=white!20] {$\footnotesize\text{\weight}$} (\dest);
\end{tikzpicture}
\end{minipage}
}
\subfigure[\hspace{-6pt}]{\
\begin{minipage}[t]{0.4\textwidth}
\centering
%\begin{tikzpicture}[font=\sffamily\sansmath\small, every node/.style={scale=0.6}]
\begin{tikzpicture}[every node/.style={scale=0.6}]
\tikzstyle{vector} = [fill=white,align=center]
\tikzstyle{item2} = [align=left, fill=white]
\tikzstyle{arrow} = [draw,->,thick]
\node[vector] at (0,5) {
$\begin{aligned}
\text{Positive training set:}\\
(\text{Alex}, \mathsf{IsColleague}, \text{Bob}),
(\text{Bob}, \mathsf{IsColleague}, \text{John}),\\
(\text{Alex}, \mathsf{IsColleague}, \text{John}),\\
(\text{Harry}, \mathsf{IsColleague}, \text{James}),
(\text{James}, \mathsf{IsColleague}, \text{Tony}),\\
(\text{Harry}, \mathsf{IsColleague}, \text{Tony}),\\
(\text{Ada}, \mathsf{IsColleague}, \text{Eve}),
(\text{Eve}, \mathsf{IsColleague}, \text{Lucy})\;\\
\text{Negative training set:}\\
(\text{Alex}, \mathsf{IsColleague}, \text{James}),
(\text{Alex}, \mathsf{IsColleague}, \text{Tony}),\\
(\text{Alex}, \mathsf{IsColleague}, \text{Eve}),
(\text{Harry}, \mathsf{IsColleague}, \text{John}),\\
(\text{James}, \mathsf{IsColleague}, \text{John}),
(\text{Ada}, \mathsf{IsColleague}, \text{John}),\\
(\text{Harry}, \mathsf{IsColleague}, \text{Eve}),
(\text{Harry}, \mathsf{IsColleague}, \text{Lucy})\;\\
\text{Positive test set:}\\
(\text{Ada}, \mathsf{IsColleague}, \text{Lucy})\;\\
\text{Negative test set:}\\
(\text{Ada}, \mathsf{IsColleague}, \text{James})\;\\
\end{aligned}$};
\draw [thick,color=gray!50, dotted] (-2.4,6.92) rectangle (2.4, 5.45);
\draw [thick,color=gray!50, dotted] (-2.4,5.15) rectangle (2.4,3.95);
\draw [thick,color=gray!50, dotted] (-2.4,3.7) rectangle (2.4,3.35);
\draw [thick,color=gray!50, dotted] (-2.4,3.1) rectangle (2.4,2.75);
% \foreach \pos/\name/\label in {{(1.8,5.4)/start2/$ $}, {(1.2,3.4)/end2/$ $}}
%     \node[item2] (\name) at \pos {\label};
\end{tikzpicture}
\end{minipage}
}
\caption{\textnormal{(a)  Summary of our pipeline for constructing an example inferential benchmark~~ 
(b) An example inferential benchmark   
based on the rule $(x, \mathsf{IsColleague}, y) \land (y, \mathsf{IsColleague}, z) \rightarrow (x, \mathsf{IsColleague}, z)$ 
and the position-aware corruption method for negative example generation (validation set is omitted for simplicity); 
during training, a model could witness 
$(\text{Alex}, \mathsf{IsColleague}, \text{Bob}), (\text{Bob}, \mathsf{IsColleague}, \text{John})$ as premises, and 
$(\text{Alex}, \mathsf{IsColleague}, \text{John})$ as conclusion, and similar witness is enabled for Harry, James, and Tony;
for the positive test example $(\text{Ada}, \mathsf{IsColleague}, \text{Lucy})$, its premises $(\text{Ada}, \mathsf{IsColleague}, \text{Eve})$ and $(\text{Eve}, \mathsf{IsColleague}, \text{Lucy})$ are included in the training set
}}
\label{fig:procedure}
\end{figure*}



